Outcome determinism in measurement-based quantum computation with qudits

In measurement-based quantum computing (MBQC), computation is carried out by a sequence of measurements and corrections on an entangled state. Flow, and related concepts, are powerful techniques for characterising the dependence of the corrections on previous measurement outcomes. We introduce flow-based methods for MBQC with qudit graph states, which we call Zd-flow, when the local dimension is an odd prime. Our main results are proofs that Zd-flow is a necessary and sufficient condition for a strong form of outcome determinism. Along the way, we find a suitable generalisation of the concept of measurement planes to this setting and characterise the allowed measurements in a qudit MBQC. We also provide a polynomial-time algorithm for finding an optimal Zd-flow whenever one exists.

==> figures/example-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_square}] (0) at (-8.25, 1.25) {};
		\node [style={black_circle}] (1) at (-8.25, -0.75) {};
		\node [style={white_circle}] (2) at (-6.25, 1.25) {};
		\node [style={white_circle}] (3) at (-6.25, -0.75) {};
		\node [style={white_circle}] (4) at (-6.25, 1.25) {};
		\node [style=none] (5) at (-7.25, 1.75) {a};
		\node [style={white_borderless}] (6) at (-7.25, 0.25) {};
		\node [style=none] (7) at (-7.25, -1.25) {c};
		\node [style=none] (8) at (-7.25, 0.25) {b};
		\node [style=none] (9) at (6, 0) {\(\underbrace{  \begin{pmatrix} 0 & 0 & a & 0 \\ 0 & 0 & b & c \\ a & b & 0 & 0 \\ 0 & c & 0 & 0 \end{pmatrix}}_{G}   \underbrace{\begin{pmatrix} 0 & 0 & 0 & 0 \\ 0 & 1 & 0 & 0 \\ a^{-1} & 0 & 0 & 0 \\ 0 & 0 & 0 & 0 \end{pmatrix} }_{C} =  \begin{pmatrix} 1 & 0 & 0 & 0 \\ ba^{-1} & 0 & 0 & 0 \\ 0 & b & 0 & 0 \\ 0 & c & 0 & 0 \end{pmatrix}\)};
		\node [style=none] (10) at (-8.75, 2) {\((0,1)\)};
		\node [style=none] (11) at (-8.75, -1.5) {\((1,0)\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (4) to (1);
		\draw (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

